On Feature Importance and Interpretability of Speaker Representations

Unsupervised speech disentanglement aims at separating fast varying from slowly varying components of a speech signal. In this contribution, we take a closer look at the embedding vector representing the slowly varying signal components, commonly named the speaker embedding vector. We ask, which properties of a speaker's voice are captured and investigate to which extent do individual embedding vector components sign responsible for them, using the concept of Shapley values. Our findings show that certain speaker-specific acoustic-phonetic properties can be fairly well predicted from the speaker embedding, while the investigated more abstract voice quality features cannot.

==> shapley_values_example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.65cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Pitch},
x grid style={darkgray176},
%xlabel={Component \(\displaystyle i\)},
xticklabels={},
xmajorgrids,
xmin=0, xmax=64,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nicefrac{|\phi_{\mathrm{p}, i}|}{|| \boldsymbol{\phi}_{\mathrm{p}} ||}$},
ymajorgrids,
ymin=0, ymax=0.15,
ytick style={color=black},
width=8.2cm,
height=2.7cm,
ytick={0.05, 0.1,0.15},
yticklabels={0.05, 0.1,0.15},
y label style={at={(axis description cs:-0.04,0.5)},anchor=north},
]
\path [draw=steelblue31119180, semithick]
(axis cs:0,0)
--(axis cs:0,0.0145666409648467);

\path [draw=steelblue31119180, semithick]
(axis cs:1,0)
--(axis cs:1,0.0514195679727755);

\path [draw=steelblue31119180, semithick]
(axis cs:2,0)
--(axis cs:2,0.00161965524856217);

\path [draw=steelblue31119180, semithick]
(axis cs:3,0)
--(axis cs:3,0.0196515071413218);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0)
--(axis cs:4,0.00364502516797788);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0)
--(axis cs:5,0.000880990584142268);

\path [draw=steelblue31119180, semithick]
(axis cs:6,0)
--(axis cs:6,0.000493140335991868);

\path [draw=steelblue31119180, semithick]
(axis cs:7,0)
--(axis cs:7,0.0102706701783333);

\path [draw=steelblue31119180, semithick]
(axis cs:8,0)
--(axis cs:8,0.0332011805507347);

\path [draw=steelblue31119180, semithick]
(axis cs:9,0)
--(axis cs:9,0.00913075762524194);

\path [draw=steelblue31119180, semithick]
(axis cs:10,0)
--(axis cs:10,0.0064897888284062);

\path [draw=steelblue31119180, semithick]
(axis cs:11,0)
--(axis cs:11,0.00351802573654706);

\path [draw=steelblue31119180, semithick]
(axis cs:12,0)
--(axis cs:12,0.0130751375116618);

\path [draw=steelblue31119180, semithick]
(axis cs:13,0)
--(axis cs:13,0.00188056267158328);

\path [draw=steelblue31119180, semithick]
(axis cs:14,0)
--(axis cs:14,0.0627695177038594);

\path [draw=steelblue31119180, semithick]
(axis cs:15,0)
--(axis cs:15,0.0283911899617345);

\path [draw=steelblue31119180, semithick]
(axis cs:16,0)
--(axis cs:16,0.00809208025075611);

\path [draw=steelblue31119180, semithick]
(axis cs:17,0)
--(axis cs:17,0.027347300942362);

\path [draw=steelblue31119180, semithick]
(axis cs:18,0)
--(axis cs:18,0.00453528066890266);

\path [draw=steelblue31119180, semithick]
(axis cs:19,0)
--(axis cs:19,0.121693057791814);

\path [draw=steelblue31119180, semithick]
(axis cs:20,0)
--(axis cs:20,0.071975225156124);

\path [draw=steelblue31119180, semithick]
(axis cs:21,0)
--(axis cs:21,0.00566650387897795);

\path [draw=steelblue31119180, semithick]
(axis cs:22,0)
--(axis cs:22,0.00234198542160445);

\path [draw=steelblue31119180, semithick]
(axis cs:23,0)
--(axis cs:23,0.0118809492608877);

\path [draw=steelblue31119180, semithick]
(axis cs:24,0)
--(axis cs:24,0.0155089962974662);

\path [draw=steelblue31119180, semithick]
(axis cs:25,0)
--(axis cs:25,0.0196651740972018);

\path [draw=steelblue31119180, semithick]
(axis cs:26,0)
--(axis cs:26,0.0181298411582941);

\path [draw=steelblue31119180, semithick]
(axis cs:27,0)
--(axis cs:27,0.00381739407517011);

\path [draw=steelblue31119180, semithick]
(axis cs:28,0)
--(axis cs:28,0.00208431263277594);

\path [draw=steelblue31119180, semithick]
(axis cs:29,0)
--(axis cs:29,0.00761592321967687);

\path [draw=steelblue31119180, semithick]
(axis cs:30,0)
--(axis cs:30,0.0368125502093818);

\path [draw=steelblue31119180, semithick]
(axis cs:31,0)
--(axis cs:31,1.00174957212591e-05);

\path [draw=steelblue31119180, semithick]
(axis cs:32,0)
--(axis cs:32,0.00794313225274737);

\path [draw=steelblue31119180, semithick]
(axis cs:33,0)
--(axis cs:33,0.000874567779672348);

\path [draw=steelblue31119180, semithick]
(axis cs:34,0)
--(axis cs:34,0.00147819933078658);

\path [draw=steelblue31119180, semithick]
(axis cs:35,0)
--(axis cs:35,0.0174734609187433);

\path [draw=steelblue31119180, semithick]
(axis cs:36,0)
--(axis cs:36,0.0650410664949313);

\path [draw=steelblue31119180, semithick]
(axis cs:37,0)
--(axis cs:37,0.00352788073806915);

\path [draw=steelblue31119180, semithick]
(axis cs:38,0)
--(axis cs:38,0.00156293133159501);

\path [draw=steelblue31119180, semithick]
(axis cs:39,0)
--(axis cs:39,0.0568782131439931);

\path [draw=steelblue31119180, semithick]
(axis cs:40,0)
--(axis cs:40,0.0075979604496439);

\path [draw=steelblue31119180, semithick]
(axis cs:41,0)
--(axis cs:41,0.0152608280384085);

\path [draw=steelblue31119180, semithick]
(axis cs:42,0)
--(axis cs:42,0.0123844272290669);

\path [draw=steelblue31119180, semithick]
(axis cs:43,0)
--(axis cs:43,0.0149304626118014);

\path [draw=steelblue31119180, semithick]
(axis cs:44,0)
--(axis cs:44,0.0096340501055017);

\path [draw=steelblue31119180, semithick]
(axis cs:45,0)
--(axis cs:45,0.00322626980517816);

\path [draw=steelblue31119180, semithick]
(axis cs:46,0)
--(axis cs:46,0.0080663907655306);

\path [draw=steelblue31119180, semithick]
(axis cs:47,0)
--(axis cs:47,0.0134599780130128);

\path [draw=steelblue31119180, semithick]
(axis cs:48,0)
--(axis cs:48,0.0149044720915817);

\path [draw=steelblue31119180, semithick]
(axis cs:49,0)
--(axis cs:49,0.013385446852884);

\path [draw=steelblue31119180, semithick]
(axis cs:50,0)
--(axis cs:50,0.00658956441072443);

\path [draw=steelblue31119180, semithick]
(axis cs:51,0)
--(axis cs:51,0.00730600418221306);

\path [draw=steelblue31119180, semithick]
(axis cs:52,0)
--(axis cs:52,0.00290294362986168);

\path [draw=steelblue31119180, semithick]
(axis cs:53,0)
--(axis cs:53,0.00789275587472018);

\path [draw=steelblue31119180, semithick]
(axis cs:54,0)
--(axis cs:54,0.0076358054282467);

\path [draw=steelblue31119180, semithick]
(axis cs:55,0)
--(axis cs:55,0.00143802896869496);

\path [draw=steelblue31119180, semithick]
(axis cs:56,0)
--(axis cs:56,0.00434716351404944);

\path [draw=steelblue31119180, semithick]
(axis cs:57,0)
--(axis cs:57,0.0130847644798291);

\path [draw=steelblue31119180, semithick]
(axis cs:58,0)
--(axis cs:58,0.00154541887609804);

\path [draw=steelblue31119180, semithick]
(axis cs:59,0)
--(axis cs:59,0.0118014701611608);

\path [draw=steelblue31119180, semithick]
(axis cs:60,0)
--(axis cs:60,0.0138106968676848);

\path [draw=steelblue31119180, semithick]
(axis cs:61,0)
--(axis cs:61,0.000623961359738863);

\path [draw=steelblue31119180, semithick]
(axis cs:62,0)
--(axis cs:62,0.00320710407806515);

\path [draw=steelblue31119180, semithick]
(axis cs:63,0)
--(axis cs:63,0.0320046294749275);

\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.0145666409648467
1 0.0514195679727755
2 0.00161965524856217
3 0.0196515071413218
4 0.00364502516797788
5 0.000880990584142268
6 0.000493140335991868
7 0.0102706701783333
8 0.0332011805507347
9 0.00913075762524194
10 0.0064897888284062
11 0.00351802573654706
12 0.0130751375116618
13 0.00188056267158328
14 0.0627695177038594
15 0.0283911899617345
16 0.00809208025075611
17 0.027347300942362
18 0.00453528066890266
19 0.121693057791814
20 0.071975225156124
21 0.00566650387897795
22 0.00234198542160445
23 0.0118809492608877
24 0.0155089962974662
25 0.0196651740972018
26 0.0181298411582941
27 0.00381739407517011
28 0.00208431263277594
29 0.00761592321967687
30 0.0368125502093818
31 1.00174957212591e-05
32 0.00794313225274737
33 0.000874567779672348
34 0.00147819933078658
35 0.0174734609187433
36 0.0650410664949313
37 0.00352788073806915
38 0.00156293133159501
39 0.0568782131439931
40 0.0075979604496439
41 0.0152608280384085
42 0.0123844272290669
43 0.0149304626118014
44 0.0096340501055017
45 0.00322626980517816
46 0.0080663907655306
47 0.0134599780130128
48 0.0149044720915817
49 0.013385446852884
50 0.00658956441072443
51 0.00730600418221306
52 0.00290294362986168
53 0.00789275587472018
54 0.0076358054282467
55 0.00143802896869496
56 0.00434716351404944
57 0.0130847644798291
58 0.00154541887609804
59 0.0118014701611608
60 0.0138106968676848
61 0.000623961359738863
62 0.00320710407806515
63 0.0320046294749275
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={Component \(\displaystyle i\)},
xmajorgrids,
xmin=0, xmax=64,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nicefrac{|\phi_{\mathrm{h}, i}|}{|| \boldsymbol{\phi}_{\mathrm{h}} ||}$},
ymajorgrids,
ymin=0, ymax=0.15,
ytick style={color=black},
ytick={0.05, 0.1,0.15},
yticklabels={0.05, 0.1,0.15},
width=8.2cm,
height=2.7cm,
title style={at={(axis description cs:0.5,0.85)}},
title={Hammarberg index},
y label style={at={(axis description cs:-0.04,0.5)},anchor=north},
]
\path [draw=steelblue31119180, semithick]
(axis cs:0,0)
--(axis cs:0,0.00457890645370339);

\path [draw=steelblue31119180, semithick]
(axis cs:1,0)
--(axis cs:1,0.0427099009124769);

\path [draw=steelblue31119180, semithick]
(axis cs:2,0)
--(axis cs:2,0.00896678354235197);

\path [draw=steelblue31119180, semithick]
(axis cs:3,0)
--(axis cs:3,0.00146872663666693);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0)
--(axis cs:4,0.0585637731001862);

\path [draw=steelblue31119180, semithick]
(axis cs:5,0)
--(axis cs:5,0.0132094623529357);

\path [draw=steelblue31119180, semithick]
(axis cs:6,0)
--(axis cs:6,0.000223925729051991);

\path [draw=steelblue31119180, semithick]
(axis cs:7,0)
--(axis cs:7,0.0152553151530341);

\path [draw=steelblue31119180, semithick]
(axis cs:8,0)
--(axis cs:8,0.0136334235497618);

\path [draw=steelblue31119180, semithick]
(axis cs:9,0)
--(axis cs:9,0.0526401780820761);

\path [draw=steelblue31119180, semithick]
(axis cs:10,0)
--(axis cs:10,0.0337652875121553);

\path [draw=steelblue31119180, semithick]
(axis cs:11,0)
--(axis cs:11,0.0864168772858817);

\path [draw=steelblue31119180, semithick]
(axis cs:12,0)
--(axis cs:12,0.00866849332452968);

\path [draw=steelblue31119180, semithick]
(axis cs:13,0)
--(axis cs:13,0.0329968396967258);

\path [draw=steelblue31119180, semithick]
(axis cs:14,0)
--(axis cs:14,0.00982709910692248);

\path [draw=steelblue31119180, semithick]
(axis cs:15,0)
--(axis cs:15,0.00153471155435123);

\path [draw=steelblue31119180, semithick]
(axis cs:16,0)
--(axis cs:16,0.00459796703850733);

\path [draw=steelblue31119180, semithick]
(axis cs:17,0)
--(axis cs:17,0.00266620688157946);

\path [draw=steelblue31119180, semithick]
(axis cs:18,0)
--(axis cs:18,0.000429074870712421);

\path [draw=steelblue31119180, semithick]
(axis cs:19,0)
--(axis cs:19,0.0607637622985997);

\path [draw=steelblue31119180, semithick]
(axis cs:20,0)
--(axis cs:20,0.00207247531615052);

\path [draw=steelblue31119180, semithick]
(axis cs:21,0)
--(axis cs:21,0.00716896063963209);

\path [draw=steelblue31119180, semithick]
(axis cs:22,0)
--(axis cs:22,0.00706645624616126);

\path [draw=steelblue31119180, semithick]
(axis cs:23,0)
--(axis cs:23,0.00153578687968609);

\path [draw=steelblue31119180, semithick]
(axis cs:24,0)
--(axis cs:24,0.00362741609857493);

\path [draw=steelblue31119180, semithick]
(axis cs:25,0)
--(axis cs:25,0.0336285545478277);

\path [draw=steelblue31119180, semithick]
(axis cs:26,0)
--(axis cs:26,0.000772925195700417);

\path [draw=steelblue31119180, semithick]
(axis cs:27,0)
--(axis cs:27,0.0039482755071982);

\path [draw=steelblue31119180, semithick]
(axis cs:28,0)
--(axis cs:28,0.013088728038109);

\path [draw=steelblue31119180, semithick]
(axis cs:29,0)
--(axis cs:29,0.00266638565217898);

\path [draw=steelblue31119180, semithick]
(axis cs:30,0)
--(axis cs:30,0.00841542510809079);

\path [draw=steelblue31119180, semithick]
(axis cs:31,0)
--(axis cs:31,0.00917569051054297);

\path [draw=steelblue31119180, semithick]
(axis cs:32,0)
--(axis cs:32,0.00616843680822882);

\path [draw=steelblue31119180, semithick]
(axis cs:33,0)
--(axis cs:33,0.0111924438920365);

\path [draw=steelblue31119180, semithick]
(axis cs:34,0)
--(axis cs:34,0.0135393379190066);

\path [draw=steelblue31119180, semithick]
(axis cs:35,0)
--(axis cs:35,0.00313586460674285);

\path [draw=steelblue31119180, semithick]
(axis cs:36,0)
--(axis cs:36,0.000320222048603367);

\path [draw=steelblue31119180, semithick]
(axis cs:37,0)
--(axis cs:37,0.0177144141673738);

\path [draw=steelblue31119180, semithick]
(axis cs:38,0)
--(axis cs:38,0.00320071755783201);

\path [draw=steelblue31119180, semithick]
(axis cs:39,0)
--(axis cs:39,0.0014015974866783);

\path [draw=steelblue31119180, semithick]
(axis cs:40,0)
--(axis cs:40,0.030434051542577);

\path [draw=steelblue31119180, semithick]
(axis cs:41,0)
--(axis cs:41,0.079334106859727);

\path [draw=steelblue31119180, semithick]
(axis cs:42,0)
--(axis cs:42,0.00756042184041186);

\path [draw=steelblue31119180, semithick]
(axis cs:43,0)
--(axis cs:43,0.000937471823962968);

\path [draw=steelblue31119180, semithick]
(axis cs:44,0)
--(axis cs:44,0.0109828153133618);

\path [draw=steelblue31119180, semithick]
(axis cs:45,0)
--(axis cs:45,0.000193464544464945);

\path [draw=steelblue31119180, semithick]
(axis cs:46,0)
--(axis cs:46,0.00459372775069362);

\path [draw=steelblue31119180, semithick]
(axis cs:47,0)
--(axis cs:47,0.0045812115328286);

\path [draw=steelblue31119180, semithick]
(axis cs:48,0)
--(axis cs:48,0.00191283774462504);

\path [draw=steelblue31119180, semithick]
(axis cs:49,0)
--(axis cs:49,0.000641051237906501);

\path [draw=steelblue31119180, semithick]
(axis cs:50,0)
--(axis cs:50,0.0697746419304681);

\path [draw=steelblue31119180, semithick]
(axis cs:51,0)
--(axis cs:51,0.0181011127514792);

\path [draw=steelblue31119180, semithick]
(axis cs:52,0)
--(axis cs:52,0.00572880979804862);

\path [draw=steelblue31119180, semithick]
(axis cs:53,0)
--(axis cs:53,0.0142658526795566);

\path [draw=steelblue31119180, semithick]
(axis cs:54,0)
--(axis cs:54,0.00294756993765856);

\path [draw=steelblue31119180, semithick]
(axis cs:55,0)
--(axis cs:55,0.0204381252155685);

\path [draw=steelblue31119180, semithick]
(axis cs:56,0)
--(axis cs:56,0.00539010574239037);

\path [draw=steelblue31119180, semithick]
(axis cs:57,0)
--(axis cs:57,0.0107581130530407);

\path [draw=steelblue31119180, semithick]
(axis cs:58,0)
--(axis cs:58,0.00833734945308143);

\path [draw=steelblue31119180, semithick]
(axis cs:59,0)
--(axis cs:59,0.00354740284559762);

\path [draw=steelblue31119180, semithick]
(axis cs:60,0)
--(axis cs:60,0.032264594810607);

\path [draw=steelblue31119180, semithick]
(axis cs:61,0)
--(axis cs:61,0.0338502149779339);

\path [draw=steelblue31119180, semithick]
(axis cs:62,0)
--(axis cs:62,0.0181366349690636);

\path [draw=steelblue31119180, semithick]
(axis cs:63,0)
--(axis cs:63,0.0125314823363814);

\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.00457890645370339
1 0.0427099009124769
2 0.00896678354235197
3 0.00146872663666693
4 0.0585637731001862
5 0.0132094623529357
6 0.000223925729051991
7 0.0152553151530341
8 0.0136334235497618
9 0.0526401780820761
10 0.0337652875121553
11 0.0864168772858817
12 0.00866849332452968
13 0.0329968396967258
14 0.00982709910692248
15 0.00153471155435123
16 0.00459796703850733
17 0.00266620688157946
18 0.000429074870712421
19 0.0607637622985997
20 0.00207247531615052
21 0.00716896063963209
22 0.00706645624616126
23 0.00153578687968609
24 0.00362741609857493
25 0.0336285545478277
26 0.000772925195700417
27 0.0039482755071982
28 0.013088728038109
29 0.00266638565217898
30 0.00841542510809079
31 0.00917569051054297
32 0.00616843680822882
33 0.0111924438920365
34 0.0135393379190066
35 0.00313586460674285
36 0.000320222048603367
37 0.0177144141673738
38 0.00320071755783201
39 0.0014015974866783
40 0.030434051542577
41 0.079334106859727
42 0.00756042184041186
43 0.000937471823962968
44 0.0109828153133618
45 0.000193464544464945
46 0.00459372775069362
47 0.0045812115328286
48 0.00191283774462504
49 0.000641051237906501
50 0.0697746419304681
51 0.0181011127514792
52 0.00572880979804862
53 0.0142658526795566
54 0.00294756993765856
55 0.0204381252155685
56 0.00539010574239037
57 0.0107581130530407
58 0.00833734945308143
59 0.00354740284559762
60 0.032264594810607
61 0.0338502149779339
62 0.0181366349690636
63 0.0125314823363814
};
\end{groupplot}
\end{tikzpicture}

